Robinson-Schensted shapes arising from cycle decompositions

In the symmetric group $S_n$, each element $\sigma$ has an associated cycle type $\alpha$, a partition of $n$ that identifies the conjugacy class of $\sigma$. The Robinson-Schensted (RS) correspondence links each $\sigma$ to another partition $\lambda$ of $n$, representing the shape of the pair of Young tableaux produced by applying the RS row-insertion algorithm to $\sigma$. Surprisingly, the relationship between these two partitions, namely the cycle type $\alpha$ and the RS shape $\lambda$, has only recently become a subject of study. In this work, we explicitly describe the set of RS shapes $\lambda$ that can arise from elements of each cycle type $\alpha$ in cases where $\alpha$ consists of two cycles. To do this, we introduce the notion of an $\alpha$-coloring, where one colors the entries in a certain tableau of shape $\lambda$, in such a way as to construct a permutation $\sigma$ with cycle type $\alpha$ and RS shape $\lambda$.

==> B_alpha_intro.tex <==
\[
\mathcal{B}_{(4,2)} = 
\left\{
\:
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (3,-1) rectangle ++(1,-1);
    \draw (4,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (2,-2) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (3,-1) rectangle ++(1,-1);
    \draw (4,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (1,-3) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (3,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (2,-2) rectangle ++(1,-1);
    \draw (3,-2) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (3,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (2,-2) rectangle ++(1,-1);
    \draw (1,-3) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (3,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (1,-3) rectangle ++(1,-1);
    \draw (1,-4) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (2,-2) rectangle ++(1,-1);
    \draw (1,-3) rectangle ++(1,-1);
    \draw (2,-3) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (2,-2) rectangle ++(1,-1);
    \draw (1,-3) rectangle ++(1,-1);
    \draw (1,-4) rectangle ++(1,-1);

    \node at (5.5,-6) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    \draw [dashed]
    (1,-1) rectangle (5,-6);

    \draw (1,-1) rectangle ++(1,-1);
    \draw (2,-1) rectangle ++(1,-1);
    \draw (1,-2) rectangle ++(1,-1);
    \draw (1,-3) rectangle ++(1,-1);
    \draw (1,-4) rectangle ++(1,-1);
    \draw (1,-5) rectangle ++(1,-1);

    \node at (4,-6) {\phantom{,}};
\end{tikzpicture}
\:
\right\}.
\]

==> Big_graph.tex <==
\scalebox{.85}{\begin{tikzpicture}[scale=.4, every node/.style={scale=.75}]
        \draw[lightgray] (1,1) grid (13,13);
        \draw[dotted,thick] (1,1) -- (13,13);

        % \draw [ultra thick, cyan!20!blue] (1,6) -- (6,6) -- (6,2) -- (2,2) -- (2,5) -- (5,5) -- (5,3) -- (3,3) -- (3,4) -- (4,4) -- (4,10) -- (10,10) -- (10,8) -- (8,8) -- (8,9) -- (9,9) -- (9,13) -- (13,13) -- (13,11) -- (11,11) -- (11,12) -- (12,12) -- (12,7) -- (7,7) -- (7,1) -- (1,1) -- (1,6);

        \draw [ultra thick, cyan!20!blue] (1,7) node [dot,fill=black] {} -- (7,7) -- (7,12) node [dot,fill=black] {} -- (12,12) -- (12,11) node [dot,fill=black] {} -- (11,11) -- (11,13) node [dot,fill=black] {} -- (13,13) -- (13,9) node [dot,fill=black] {} -- (9,9) -- (9,8) node [dot,fill=black] {} -- (8,8) -- (8,10) node [dot,fill=black] {} -- (10,10) -- (10,4) node [dot,fill=black] {} -- (4,4) -- (4,3) node [dot,fill=black] {} -- (3,3) -- (3,5) node [dot,fill=black] {} -- (5,5) -- (5,2) node [dot,fill=black] {} -- (2,2) -- (2,6) node [dot,fill=black] {} -- (6,6) -- (6,1) node [dot,fill=black] {} -- (1,1) -- (1,7);

        \node at (1,0) {$1$};
        \node at (2,0) {$2$};
        \node at (3,0) {$3$};
        \node at (4,0) {$4$};
        \node at (5,0) {$5$};
        \node at (6,0) {$6$};
        \node at (7,0) {$7$};
        \node at (8,0) {$8$};
        \node at (9,0) {$9$};
        \node at (10,0) {$10$};
        \node at (11,0) {$11$};
        \node at (12,0) {$12$};
        \node at (13,0) {$13$};

        \node at (0,1) {$1$};
        \node at (0,2) {$2$};
        \node at (0,3) {$3$};
        \node at (0,4) {$4$};
        \node at (0,5) {$5$};
        \node at (0,6) {$6$};
        \node at (0,7) {$7$};
        \node at (0,8) {$8$};
        \node at (0,9) {$9$};
        \node at (0,10) {$10$};
        \node at (0,11) {$11$};
        \node at (0,12) {$12$};
        \node at (0,13) {$13$};

\end{tikzpicture}
}

==> Big_graph_two_colors.tex <==
\scalebox{.85}{
\begin{tikzpicture}[scale=.4, every node/.style={scale=.75}]
        \draw[lightgray] (1,1) grid (13,13);
        \draw[dotted,thick] (1,1) -- (13,13);

        \draw [ultra thick, red!70!black] (1,8) node [dot,fill=black] {} -- (8,8) -- (8,10) node [dot,fill=black] {} -- (10,10) -- (10,4) node [dot,fill=black] {} -- (4,4) -- (4,3) node [dot,fill=black] {} -- (3,3) -- (3,6) node [dot,fill=black] {} -- (6,6) -- (6,1) node [dot,fill=black] {} -- (1,1) -- (1,8);
        
        \draw [ultra thick, cyan!20!blue] (2,7) node [dot,fill=black] {} -- (7,7) -- (7,12) node [dot,fill=black] {} -- (12,12) -- (12,11) node [dot,fill=black] {} -- (11,11) -- (11,13) node [dot,fill=black] {} -- (13,13) -- (13,9) node [dot,fill=black] {} -- (9,9) -- (9,5) node [dot,fill=black] {} -- (5,5) -- (5,2) node [dot,fill=black] {} -- (2,2) -- (2,7);

        \node at (1,0) {$1$};
        \node at (2,0) {$2$};
        \node at (3,0) {$3$};
        \node at (4,0) {$4$};
        \node at (5,0) {$5$};
        \node at (6,0) {$6$};
        \node at (7,0) {$7$};
        \node at (8,0) {$8$};
        \node at (9,0) {$9$};
        \node at (10,0) {$10$};
        \node at (11,0) {$11$};
        \node at (12,0) {$12$};
        \node at (13,0) {$13$};

        \node at (0,1) {$1$};
        \node at (0,2) {$2$};
        \node at (0,3) {$3$};
        \node at (0,4) {$4$};
        \node at (0,5) {$5$};
        \node at (0,6) {$6$};
        \node at (0,7) {$7$};
        \node at (0,8) {$8$};
        \node at (0,9) {$9$};
        \node at (0,10) {$10$};
        \node at (0,11) {$11$};
        \node at (0,12) {$12$};
        \node at (0,13) {$13$};

\end{tikzpicture}
}

==> Canonical_cycle_ex.tex <==
\scalebox{.65}{
\begin{tikzpicture}[scale=1, node distance=0.5cm, every node/.style={draw, minimum size=0.6cm, anchor=center, fill=\Blue, scale=.9}]

% Define the tableau entries with separated columns but contiguous rows
\node (6) at (0,0) {6};
\node (10) at (1.2,0) {10};
\node (13) at (2.4,0) {13};

\node (5) at (0,-1) {5};
\node (9) at (1.2,-1) {9};
\node (12) at (2.4,-1) {12};

\node (4) at (0,-2) {4};
\node (8) at (1.2,-2) {8};
\node (11) at (2.4,-2) {11};

\node (3) at (0,-3) {3};
\node (7) at (1.2,-3) {7};

\node (2) at (0,-4) {2};

\node (1) at (0,-5) {1};

\draw [thick] (-0.25,-5.25) -- ++(.5,.5);

\draw [thick] (0.95,-3.25) -- ++(.5,.5);

% Draw clockwise-bending arrows ending at the sides of boxes
\draw[->, very thick, cyan!20!blue, bend left=20] (6.south east) to (2.north east);
\draw[->, very thick, cyan!20!blue, bend left=25] (2.north west) to (5.south west);
\draw[->, very thick, cyan!20!blue, bend left=20] (5.south east) to (3.north east);
\draw[->, very thick, cyan!20!blue, bend left=20] (3.north west) to (4.south west);
\draw[->, very thick, cyan!20!blue, bend left=10] (4.north east) to (10.south west);
\draw[->, very thick, cyan!20!blue, bend left=20] (10.south east) to (8.north east);
\draw[->, very thick, cyan!20!blue, bend left=20] (8.north west) to (9.south west);
\draw[->, very thick, cyan!20!blue, bend left=20] (9.north east) to (13.south west);
\draw[->, very thick, cyan!20!blue, bend left=20] (13.south east) to (11.north east);
\draw[->, very thick, cyan!20!blue, bend left=20] (11.north) to (12.south);
\draw[->, very thick, cyan!20!blue, bend right=10] (12.south west) to (7.north east);
\draw[->, very thick, cyan!20!blue, bend left=20] (7.south west) to (1.north east);
\draw[->, very thick, cyan!20!blue, bend left=25] (1.north west) to (6.south west); % Closing the cycle

\end{tikzpicture}
}

==> Graph_55.tex <==
\begin{center} 
\scalebox{.85}{
\begin{tikzpicture}[scale=.4, every node/.style={scale=.75},baseline=(current bounding box.center)]
        \draw[lightgray] (1,1) grid (10,10);
        \draw[dotted,thick] (1,1) -- (10,10);

        \draw [ultra thick, red!70!black] (1,9) node [dot,fill=black] {} -- (9,9) -- (9,3) node [dot,fill=black] {} -- (3,3) -- (3,7) node [dot,fill=black] {} -- (7,7) -- (7,5) node [dot,fill=black] {} -- (5,5) -- (5,1) node [dot,fill=black] {} -- (1,1) -- (1,9);
        
        \draw [ultra thick, cyan!20!blue] (2,8) node [dot,fill=black] {} -- (8,8) -- (8,4) node [dot,fill=black] {} -- (4,4) -- (4,6) node [dot,fill=black] {} -- (6,6) -- (6,10) node [dot,fill=black] {} -- (10,10) -- (10,2) node [dot,fill=black] {} -- (2,2) -- (2,8);

        \node at (1,0) {$1$};
        \node at (2,0) {$2$};
        \node at (3,0) {$3$};
        \node at (4,0) {$4$};
        \node at (5,0) {$5$};
        \node at (6,0) {$6$};
        \node at (7,0) {$7$};
        \node at (8,0) {$8$};
        \node at (9,0) {$9$};
        \node at (10,0) {$10$};
        
        \node at (0,1) {$1$};
        \node at (0,2) {$2$};
        \node at (0,3) {$3$};
        \node at (0,4) {$4$};
        \node at (0,5) {$5$};
        \node at (0,6) {$6$};
        \node at (0,7) {$7$};
        \node at (0,8) {$8$};
        \node at (0,9) {$9$};
        \node at (0,10) {$10$};
        
\end{tikzpicture}
}
\end{center}

==> P_alpha_ex.tex <==
\scalebox{.65}{
\ytableausetup{boxsize=.6cm}
\begin{ytableau}[*(\Blue)]
    *(\Red) 1 & *(\Red) 4 & 9\\
    2 & 5 & 11 \\
    *(\Red) 3 & *(\Red) 10 & 13\\
    *(\Red) 6 & 12 \\
    7 \\
    *(\Red) 8
\end{ytableau}
}

==> Pex.tex <==
\scalebox{.65}{
\ytableausetup{boxsize=.6cm}
\ytableaushort[*(\Blue)]{149,28{11},3{10}{13},5{12},6,7}
}

==> Qup_alpha_example.tex <==
\scalebox{.65}{
\ytableausetup{boxsize=.6cm}
\begin{ytableau}[*(\Blue)]
    *(\Red) 6 & *(\Red) 10 & 13\\
    5 & 9 & 12 \\
    *(\Red) 4 & *(\Red) 8 & 11\\
    *(\Red) 3 & 7 \\
    2 \\
    *(\Red) 1
\end{ytableau}
}

==> Qupexample.tex <==
\scalebox{.65}{
\ytableausetup{boxsize=.6cm}

\ytableaushort[*(\Blue)]{6{10}{13},59{12},48{11},37,2,1}
}

==> Spiral_coloring_example.tex <==
\scalebox{.75}{
\begin{tikzpicture}[scale=.5, node distance=0, every node/.style={draw, minimum size=0.7cm, scale=.7, anchor=center}]

% Define the tableau entries with separated columns but contiguous rows
\node [fill=\Red] (10) at (0,10) {10};
\node [fill=\Blue] (9) at (0,9) {9};
\node [fill=\Red] (8) at (0,8) {8};
\node [fill=\Red] (7) at (0,7) {7};
\node [fill=\Red] (6) at (0,6) {6};
\node [fill=\Red] (5) at (0,5) {5};
\node [fill=\Blue] (4) at (0,4) {4};
\node [fill=\Red] (3) at (0,3) {3};
\node [fill=\Blue] (2) at (0,2) {2};
\node [fill=\Red] (1) at (0,1) {1};

% Draw clockwise-bending arrows ending at the sides of boxes
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (1.west) to (10.west);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (10.east) to (3.east);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (3.west) to (8.west);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (8.east) to (5.east);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (5.west) to (7.west);
\draw[->, very thick, red!70!black,  bend left=90, shorten >= 2 pt, shorten <= 2 pt] (7.east) to (6.east);

\draw[->, very thick, cyan!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (2.west) to (9.west);
\draw[->, very thick, cyan!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (9.east) to (4.east);


\end{tikzpicture}
}

==> Spiral_coloring_example_b.tex <==
\scalebox{.75}{
\begin{tikzpicture}[scale=.5, node distance=0, every node/.style={draw, minimum size=0.7cm, scale=.7, anchor=center}]

% Define the tableau entries with separated columns but contiguous rows
\node [fill=\Blue] (10) at (0,10) {10};
\node [fill=\Red] (9) at (0,9) {9};
\node [fill=\Blue] (8) at (0,8) {8};
\node [fill=\Red] (7) at (0,7) {7};
\node [fill=\Red] (6) at (0,6) {6};
\node [fill=\Blue] (5) at (0,5) {5};
\node [fill=\Red] (4) at (0,4) {4};
\node [fill=\Blue] (3) at (0,3) {3};
\node [fill=\Red] (2) at (0,2) {2};
\node [fill=\Blue] (1) at (0,1) {1};

% Draw clockwise-bending arrows ending at the sides of boxes
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (2.west) to (9.west);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (9.east) to (4.east);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (4.west) to (7.west);
\draw[->, very thick, red!70!black,  bend left=60, shorten >= 2 pt, shorten <= 2 pt] (7.east) to (6.east);

\draw[->, very thick, cyan!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (1.west) to (10.west);
\draw[->, very thick, cyan!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (10.east) to (3.east);
\draw[->, very thick, cyan!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (3.west) to (8.west);
\draw[->, very thick, cyan!70!black,  bend left=60, shorten >= 5 pt, shorten <= 5 pt] (8.east) to (5.east);


\end{tikzpicture}
}

==> alpha_coloring_example.tex <==
\scalebox{.65}{
\begin{tikzpicture}[scale=1, node distance=0.5cm, every node/.style={draw, minimum size=0.6cm, anchor=center, fill=\Blue, scale=.9}]

% Define the tableau entries with separated columns but contiguous rows
\node [fill=\Red] (6) at (0,0) {6};
\node [fill=\Red] (10) at (1.2,0) {10};
\node (13) at (2.4,0) {13};

\node (5) at (0,-1) {5};
\node (9) at (1.2,-1) {9};
\node (12) at (2.4,-1) {12};

\node [fill=\Red] (4) at (0,-2) {4};
\node [fill=\Red] (8) at (1.2,-2) {8};
\node (11) at (2.4,-2) {11};

\node [fill=\Red] (3) at (0,-3) {3};
\node (7) at (1.2,-3) {7};

\node (2) at (0,-4) {2};

\node [fill=\Red] (1) at (0,-5) {1};

\draw [thick] (-0.25,-5.25) -- ++(.5,.5);

\draw [thick] (-0.25,-4.25) -- ++(.5,.5);

\draw [thick] (0.95,-3.25) -- ++(.5,.5);

% Draw clockwise-bending arrows ending at the sides of boxes
\draw[->, red!70!black, very thick, bend left=20] (6.south east) to (3.north east);
\draw[->, red!70!black, very thick, bend left=20] (3.north west) to (4.south west);
\draw[->, red!70!black, very thick, bend right=10] (4.north east) to (10.south west);
\draw[->, red!70!black, very thick, bend left=20] (10.south east) to (8.north east);
\draw[->, red!70!black, very thick, bend right=5] (8.south west) to (1.north east);
\draw[->, red!70!black, very thick, bend left=25] (1.north west) to (6.south west);

\draw[->, cyan!20!blue, very thick, bend left=25] (2.north west) to (5.south west);
\draw[->, cyan!20!blue, very thick, bend left=20] (5.east) to (9.west);
\draw[->, cyan!20!blue, very thick, bend left=20] (9.north east) to (13.south west);
\draw[->, cyan!20!blue, very thick, bend left=25] (13.south east) to (11.north east);
\draw[->, cyan!20!blue, very thick, bend left=20] (11.north) to (12.south);
\draw[->, cyan!20!blue, very thick, bend right=10] (12.south west) to (7.north east);
\draw[->, cyan!20!blue, very thick, bend left=20] (7.south west) to (2.north east);

\end{tikzpicture}
}
